Weighted Matching in a Poly-Streaming Model

We introduce the poly-streaming model, a generalization of streaming models of computation in which $k$ processors process $k$ data streams containing a total of $N$ items. The algorithm is allowed $O\left(f(k)\cdot M_1\right)$ space, where $M_1$ is either $o\left(N\right)$ or the space bound for a sequential streaming algorithm. Processors may communicate as needed. Algorithms are assessed by the number of passes, per-item processing time, total runtime, space usage, communication cost, and solution quality. We design a single-pass algorithm in this model for approximating the maximum weight matching (MWM) problem. Given $k$ edge streams and a parameter $\varepsilon > 0$, the algorithm computes a $\left(2+\epsilon\right)$-approximate MWM. We analyze its performance in a shared-memory parallel setting: for any constant $\varepsilon > 0$, it runs in time $\widetilde{O}\left(L_{\max}+n\right)$, where $n$ is the number of vertices and $L_{\max}$ is the maximum stream length. It supports $O\left(1\right)$ per-edge processing time using $\widetilde{O}\left(k\cdot n\right)$ space. We further generalize the design to hierarchical architectures, in which $k$ processors are partitioned into $r$ groups, each with its own shared local memory. The total intergroup communication is $\widetilde{O}\left(r \cdot n\right)$ bits, while all other performance guarantees are preserved. We evaluate the algorithm on a shared-memory system using graphs with trillions of edges. It achieves substantial speedups as $k$ increases and produces matchings with weights significantly exceeding the theoretical guarantee. On our largest test graph, it reduces runtime by nearly two orders of magnitude and memory usage by five orders of magnitude compared to an offline algorithm.

==> Tikz/quality/data.tex <==
\pgfplotstableread{
Graph    k1     k128    algdu    algss
mycielskian20	72.91	72.89	82.42	50.59
com-Friendster	75.46	72.84	78.32	61.74
GAP-kron	78.38	75.98	80.81	65.47
GAP-urand	74.45	70.78	72.91	68.35
MOLIERE\_2016	70.66	68.38	72.17	65.19
AGATHA\_2015	78.33	78.33	79.64	69.64
WDC\_2014	72.25	72.26	74.19	63.39
WDC\_2012	73.72	73.72	76.43	65.43
}\sqssw

\pgfplotstableread{
Graph    k1     k128    algdu    algss
BA\_512	82.94	83.06	88.83	65.77
BA\_1024	83.03	83.14	90.13	65.57
BA\_2048	83.19	83.24	90.09	61.57
BA\_4096	83.09	83.14	90.09	59.48
BA\_8192	83.04	83.05	90.13	58.21
BA\_16384	82.94	82.94	90.18	57.47
BA\_32768	83.01	83.00	90.10	57.11
BA\_65536	83.16	83.16	90.05	56.85
}\sqba

\pgfplotstableread{
Graph    k1     k128    algdu    algss
ER2\_256	84.46	84.46	88.90	77.89
ER1\_512	82.85	82.87	93.73	76.44
ER2\_512	83.98	83.99	88.41	77.46
ER1\_1024	81.70	81.70	92.50	75.37
ER2\_1024	83.38	83.39	87.77	76.93
ER1\_2048	80.65	80.65	91.38	74.40
ER2\_2048	83.31	83.32	87.68	76.85
ER1\_4096	80.06	80.06	90.76	73.86
}\sqer

\pgfplotstableread{
Graph    k1     k128    algdu    algss
UA\_4096\_67	86.47	86.45	90.51	76.35
UA\_8192\_67	89.30	89.28	93.03	77.48
UA\_2048\_134	86.37	86.35	90.37	76.24
UA\_4096\_134	89.21	89.20	92.90	77.41
UA\_1024\_268	86.24	86.23	90.17	76.10
UA\_2048\_268	89.09	89.08	92.70	77.33
UA\_512\_537	86.04	86.03	89.86	75.89
UA\_1024\_537	88.90	88.90	92.39	77.20
}\squadv


\pgfplotstableread{
Graph    k1     k128    algdu    algss
UA\_1024	69.12	69.02	71.23	67.88
UA\_2048	69.72	69.60	72.58	67.34
UA\_4096	74.23	74.09	77.79	70.17
UA\_8192	78.93	78.79	82.94	72.84
UA\_16384	83.22	83.08	87.32	75.00
UA\_32768	86.73	86.58	90.65	76.50
UA\_65536	89.39	89.25	93.01	77.46
UA\_131072	91.34	91.19	95.24	78.01
}\squa


\pgfplotstableread{
Graph    k1     k128    algdu    algss
ER128\_32	85.40	85.40	90.10	78.39
ER64\_64	85.39	85.39	90.14	78.47
ER32\_128	85.27	85.28	89.92	78.49
ER16\_256	85.17	85.17	89.71	78.48
ER8\_512	85.03	85.03	89.51	78.40
ER4\_1024	84.62	84.61	89.07	78.05
ER2\_2048	83.31	83.32	87.68	76.85
ER1\_4096	80.06	80.06	90.76	73.86
}\sqerdv


\pgfplotstableread{
Graph    relaxed     algdu    greedy
mycielskian20	72.91	82.42	62.21
com-Friendster	75.46	78.32	71.83
GAP-kron	78.38	80.81	71.11
GAP-urand	74.45	72.91	83.87
MOLIERE\_2016	70.66	72.17	73.69
AGATHA\_2015	78.33	79.64	78.45
WDC\_2014	72.25	74.19	75.06
BA\_512	82.94	88.83	82.18
}\sqgreedy


\pgfplotstableread{
Graph    relaxed     algdu    greedy
BA\_1024	83.03	90.13	82.08
BA\_2048	83.19	90.09	81.99
BA\_4096	83.09	90.09	82.04
UA\_1024	69.12	71.23	88.04
UA\_2048	69.72	72.58	86.86
UA\_4096	74.23	77.79	89.99
ER128\_32	85.40	90.10	99.21
ER64\_64	85.39	90.14	99.30
}\sqgreedytwo

==> Tikz/quality/sq_ba.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=50,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={BA\_512, BA\_1024, BA\_2048, BA\_4096, BA\_8192, BA\_16384, BA\_32768, BA\_65536},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=teal, postaction={pattern=north east lines}] table [meta=k1] \sqba;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \sqba;
\addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \sqba;
\addplot [fill=orange, postaction={pattern=dots}] table [y=algss, meta=algss] \sqba;
\end{axis}
\end{tikzpicture}    

==> Tikz/quality/sq_er.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=70,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,
    legend style={
        font=\scriptsize,
        at={(0.5,-0.75)},
        anchor=north,
        legend columns=-1        
    },
    ybar, bar width=6pt,    
    point meta=explicit,
    symbolic x coords={ER2\_256, ER1\_512, ER2\_512, ER1\_1024, ER2\_1024, ER1\_2048, ER2\_2048, ER1\_4096},
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=5,
    nodes near coords={}    
]
\addplot [fill=teal, postaction={pattern=north east lines}] table [meta=k1] \sqer;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \sqer;
\addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \sqer;
\addplot [fill=orange, postaction={pattern=dots}] table [y=algss, meta=algss] \sqer;
\legend{$k=1$, $k=128$, ALG-d, ALG-s}
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sq_er_dv.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=70,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,
    legend style={
        font=\scriptsize,
        at={(0.5,-0.6)},
        anchor=north,
        legend columns=-1
    },
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={ER128\_32, ER64\_64, ER32\_128, ER16\_256, ER8\_512, ER4\_1024, ER2\_2048, ER1\_4096},
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=5,
    nodes near coords={}    
]
\addplot [fill=teal, postaction={pattern=north east lines}] table [meta=k1] \sqerdv;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \sqerdv;
\addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \sqerdv;
\addplot [fill=orange, postaction={pattern=dots}] table [y=algss, meta=algss] \sqerdv;
\legend{$k=1$, $k=128$, ALG-d, ALG-s}
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sq_greedy.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=60,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    legend style={
        font=\large,
        at={(0.5,1.5)},
        anchor=north,
        legend columns=-1
    },
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={mycielskian20,com-Friendster,GAP-kron, GAP-urand, MOLIERE\_2016, AGATHA\_2015, WDC\_2014, BA\_512},
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=5,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \sqgreedy;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \sqgreedy;
\addplot [fill=violet, postaction={pattern=north east lines}] table [y=greedy, meta=greedy] \sqgreedy;
\legend{\emph{UniRelaxed}, \emph{ALG-d}, \emph{Greedy}}
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sq_greedy2.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=50,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={BA\_1024, BA\_2048, BA\_4096, UA\_1024, UA\_2048, UA\_4096, ER128\_32, ER64\_64},
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \sqgreedytwo;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \sqgreedytwo;
\addplot [fill=violet, postaction={pattern=north east lines}] table [y=greedy, meta=greedy] \sqgreedytwo;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sq_ssw.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=40,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,     
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={mycielskian20,com-Friendster,GAP-kron, GAP-urand, MOLIERE\_2016, AGATHA\_2015, WDC\_2014, WDC\_2012},
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=teal, postaction={pattern=north east lines}] table [meta=k1] \sqssw;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \sqssw;
\addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \sqssw;
\addplot [fill=orange, postaction={pattern=dots}] table [y=algss, meta=algss] \sqssw;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sq_ua.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=50,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={UA\_1024, UA\_2048, UA\_4096, UA\_8192, UA\_16384, UA\_32768, UA\_65536, UA\_131072},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=teal, postaction={pattern=north east lines}] table [meta=k1] \squa;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \squa;
\addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \squa;
\addplot [fill=orange, postaction={pattern=dots}] table [y=algss, meta=algss] \squa;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sq_ua_dv.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=70,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={UA\_4096\_67, UA\_8192\_67, UA\_2048\_134, UA\_4096\_134, UA\_1024\_268, UA\_2048\_268, UA\_512\_537, UA\_1024\_537},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=teal, postaction={pattern=north east lines}] table [meta=k1] \squadv;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \squadv;
\addplot [fill=blue, postaction={pattern=grid}] table [y=algdu, meta=algdu] \squadv;
\addplot [fill=orange, postaction={pattern=dots}] table [y=algss, meta=algss] \squadv;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sqd_ba.tex <==
\pgfplotstableread{
Graph    relaxed     tight    argx
BA\_512	83.06	86.89	88.83
BA\_1024	83.14	86.95	90.13
BA\_2048	83.24	87.50	90.09
BA\_4096	83.14	87.77	90.09
BA\_8192	83.05	87.85	90.13
BA\_16384	82.94	87.86	90.18
BA\_32768	83.00	88.04	90.10
BA\_65536	83.16	88.20	90.05
}\webgraphs

\makeatletter
\begin{tikzpicture}
\begin{axis}[
    ymin=80,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=6pt,    
    point meta=explicit,
    symbolic x coords={BA\_512, BA\_1024, BA\_2048, BA\_4096, BA\_8192, BA\_16384, BA\_32768, BA\_65536},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=3,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \webgraphs;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=tight, meta=tight] \webgraphs;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=argx, meta=argx] \webgraphs;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sqd_er.tex <==
\pgfplotstableread{
Graph    relaxed     tight    argx
ER2\_256	84.46	88.90	83.97
ER1\_512	82.87	87.20	93.73
ER2\_512	83.99	88.41	83.51
ER1\_1024	81.70	85.98	92.50
ER2\_1024	83.39	87.77	82.90
ER1\_2048	80.65	84.87	91.38
ER2\_2048	83.32	87.68	82.84
ER1\_4096	80.06	84.26	90.76
}\webgraphs

\makeatletter
\begin{tikzpicture}
\begin{axis}[
    ymin=75,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,        
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={ER2\_256, ER1\_512, ER2\_512, ER1\_1024, ER2\_1024, ER1\_2048, ER2\_2048, ER1\_4096},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=5,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \webgraphs;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=tight, meta=tight] \webgraphs;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=argx, meta=argx] \webgraphs;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sqd_er_dv.tex <==
\pgfplotstableread{
Graph    relaxed     tight    argx
ER128\_32	85.40	90.10	84.61
ER64\_64	85.39	90.14	84.73
ER32\_128	85.28	89.92	84.70
ER16\_256	85.17	89.71	84.65
ER8\_512	85.03	89.51	84.52
ER4\_1024	84.61	89.07	84.14
ER2\_2048	83.32	87.68	82.84
ER1\_4096	80.06	84.26	90.76
}\webgraphs

\makeatletter
\begin{tikzpicture}
\begin{axis}[
    ymin=75,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper, 
    legend style={
        font=\large,
        at={(0.5,-0.6)},
        anchor=north,
        legend columns=-1
    },
    ybar, bar width=6pt,    
    point meta=explicit,
    symbolic x coords={ER128\_32, ER64\_64, ER32\_128, ER16\_256, ER8\_512, ER4\_1024, ER2\_2048, ER1\_4096},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=5,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \webgraphs;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=tight, meta=tight] \webgraphs;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=argx, meta=argx] \webgraphs;
\legend{\emph{UniRelaxed}, \emph{UniTight}, \emph{ArgX}}
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sqd_ssw.tex <==
\pgfplotstableread{
Graph    relaxed     tight    argx
mycielskian20	72.89	82.42	67.85
com-Friendster	72.84	78.32	65.33
GAP-kron	75.98	80.81	69.38
GAP-urand	70.78	72.91	59.67
MOLIERE\_2016	68.38	72.17	58.77
AGATHA\_2015	78.33	79.64	68.74
WDC\_2014	72.26	74.19	63.45
WDC\_2012	73.72	76.43	64.52
}\webgraphs

\makeatletter
\begin{tikzpicture}
\begin{axis}[
    ymin=50,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,        
    ybar, bar width=6pt,    
    point meta=explicit,
    symbolic x coords={mycielskian20,com-Friendster,GAP-kron, GAP-urand, MOLIERE\_2016, AGATHA\_2015, WDC\_2014, WDC\_2012},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \webgraphs;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=tight, meta=tight] \webgraphs;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=argx, meta=argx] \webgraphs;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sqd_ua.tex <==
\pgfplotstableread{
Graph    relaxed     tight    argx
UA\_1024	69.02	71.23	59.86
UA\_2048	69.60	72.58	62.88
UA\_4096	74.09	77.79	70.07
UA\_8192	78.79	82.94	77.66
UA\_16384	83.08	87.32	84.35
UA\_32768	86.58	90.65	89.48
UA\_65536	89.25	92.98	93.01
UA\_131072	91.19	94.52	95.24
}\webgraphs

\makeatletter
\begin{tikzpicture}
\begin{axis}[
    ymin=50,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,      
    ybar, bar width=6pt,    
    point meta=explicit,
    symbolic x coords={UA\_1024, UA\_2048, UA\_4096, UA\_8192, UA\_16384, UA\_32768, UA\_65536, UA\_131072},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=10,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \webgraphs;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=tight, meta=tight] \webgraphs;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=argx, meta=argx] \webgraphs;
\end{axis}
\end{tikzpicture}

==> Tikz/quality/sqd_ua_dv.tex <==
\pgfplotstableread{
Graph    relaxed     tight    argx
UA\_4096\_67	86.45	90.51	89.10
UA\_8192\_67	89.28	93.03	92.90
UA\_2048\_134	86.35	90.37	88.86
UA\_4096\_134	89.20	92.90	92.68
UA\_1024\_268	86.23	90.17	88.54
UA\_2048\_268	89.08	92.70	92.40
UA\_512\_537	86.03	89.86	88.11
UA\_1024\_537	88.90	92.39	92.02
}\webgraphs

\makeatletter
\begin{tikzpicture}
\begin{axis}[
    ymin=85,    
    width=16cm,
    height=3.5cm,    
    ylabel={min-OPT \%},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=6pt,
    point meta=explicit,
    symbolic x coords={UA\_4096\_67, UA\_8192\_67, UA\_2048\_134, UA\_4096\_134, UA\_1024\_268, UA\_2048\_268, UA\_512\_537, UA\_1024\_537},
    x tick label style={rotate=15},    
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=2,
    nodes near coords={}    
]
\addplot [fill=red, postaction={pattern=crosshatch}] table [meta=relaxed] \webgraphs;
 \addplot [fill=blue, postaction={pattern=grid}] table [y=tight, meta=tight] \webgraphs;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=argx, meta=argx] \webgraphs;
\end{axis}
\end{tikzpicture}

==> Tikz/shared.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, every node/.style={rectangle, draw, minimum width=1.0cm, minimum height=1.0cm}]

    \node (mem) [minimum width=8cm] {\scalebox{1.1}{$\bigO{f(k)\cdot M_1}$}};

    \node (c1) [draw=none, below=-0.25 cm of mem, xshift=-3.0cm, minimum width=0cm, minimum height=0cm] {};
    \node (c2) [draw=none, right=1.8cm of c1, minimum width=0cm, minimum height=0cm] {};
    \node (c3) [draw=none, right=1.8cm of c2, minimum width=0cm, minimum height=0cm] {};
    \node (c4) [draw=none, right=1.8cm of c3, minimum width=0cm, minimum height=0cm] {};
    
    \node (p1) [below=0.5 cm of c1] {\scalebox{1.0}{$P_1$}};
    \node (p2) [below=0.5 cm of c2] {\scalebox{1.0}{$P_2$}};
    \node (dots) [draw=none, below=0.5 cm of c3] {\scalebox{1.5}{$\dots$}};
    \node (pk) [below=0.5 cm of c4] {\scalebox{1.0}{$P_k$}};

    \node (s11) [draw=none, below=-0.5 cm of p1, minimum width=0.5cm, minimum height=1cm] {\scalebox{3.0}{$\vdots$}};
    \node (s12) [draw=none, below=-0.5 cm of p2, minimum width=0.5cm, minimum height=1cm] {\scalebox{3.0}{$\vdots$}};
    \node (dots) [draw=none, below=0.5 cm of dots] {\scalebox{1.5}{$\dots$}};
    \node (s13) [draw=none, below=-0.5 cm of pk, minimum width=0cm, minimum height=1cm] {\scalebox{3.0}{$\vdots$}};

    \node (s31) [draw=none, below=0.0 cm of s11, minimum width=0.5cm, minimum height=0.5cm] {\scalebox{1.0}{stream 1}};
    \node (s32) [draw=none, below=0.0 cm of s12, minimum width=0.5cm, minimum height=0.5cm] {\scalebox{1.0}{stream 2}};
    \node (s33) [draw=none, below=0.0 cm of s13, minimum width=0.5cm, minimum height=0.5cm] {\scalebox{1.0}{stream $k$}};

    \draw[<->, line width=1.0pt] (p1) -- (c1);
    \draw[<->, line width=1.0pt] (p2) -- (c2);
    \draw[<->, line width=1.0pt] (pk) -- (c4);

\end{tikzpicture}

==> Tikz/space/data.tex <==
\pgfplotstableread{
Graph    k1     k128    gsize
mycielskian20	5.54E-02	8.26E-02	3.03E+01
com-Friendster	2.06E+00	7.10E+00	4.06E+01
GAP-kron	1.06E+00	5.76E+00	4.74E+01
GAP-urand	7.13E+00	1.27E+01	4.85E+01
MOLIERE\_2016	1.78E+00	2.89E+00	7.47E+01
AGATHA\_2015	4.17E+00	1.89E+01	1.30E+02
WDC\_2014	2.95E+01	9.73E+01	1.44E+03
WDC\_2012	1.31E+02	2.23E+02	2.86E+03
}\spacessw

\pgfplotstableread{
Graph    k1     k128    gsize
BA\_512	0.45	1.61	103.71
BA\_1024	0.45	1.61	199.71
BA\_2048	0.45	1.62	391.71
BA\_4096	0.45	1.69	775.71
BA\_8192	0.82	1.00	1543.71
BA\_16384	0.82	1.10	3079.71
BA\_32768	0.82	1.14	6151.71
BA\_65536	0.82	1.19	12295.71
}\spaceba


\pgfplotstableread{
Graph    k1     k128    gsize
ER2\_256	1.96E-01	3.32E-01	5.72E+03
ER1\_512	1.96E-01	3.32E-01	1.14E+04
ER2\_512	2.04E-01	3.96E-01	1.14E+04
ER1\_1024	2.04E-01	3.96E-01	2.29E+04
ER2\_1024	3.92E-01	6.64E-01	2.29E+04
ER1\_2048	3.92E-01	6.64E-01	4.58E+04
ER2\_2048	4.09E-01	7.93E-01	4.58E+04
ER1\_4096	4.09E-01	7.93E-01	9.16E+04
}\spaceer


\pgfplotstableread{
Graph    k1     k128    gsize
UA\_512\_537	52.50390625	128.90625	6153.681357
UA\_1024\_537	52.50390625	131.9335938	12297.68136
UA\_1024\_268	26.25	65.86914063	6152.681357
UA\_2048\_268	26.25	71.86523438	12296.68136
UA\_2048\_134	13.12304688	32.25585938	6152.181357
UA\_4096\_134	13.12304688	36.53320313	12296.18136
UA\_4096\_67	6.5625	15.81054688	6151.931357
UA\_8192\_67	6.5625	18.26171875	12295.93136
}\spaceuadv


\pgfplotstableread{
Graph    k1     k128    gsize
UA\_1024	0.45	1.65	199.71
UA\_2048	0.45	1.70	391.71
UA\_4096	0.82	1.76	775.71
UA\_8192	0.82	1.91	1543.71
UA\_16384	0.88	2.04	3079.71
UA\_32768	0.88	2.17	6151.71
UA\_65536	1.63	2.36	12295.71
UA\_131072	1.63	2.57	24583.71
}\spaceua


\pgfplotstableread{
Graph    k1     k128    gsize
ER128\_32	0.41	0.79	715.27
ER64\_64	0.41	0.79	1430.52
ER32\_128	0.41	0.79	2861.03
ER16\_256	0.41	0.79	5722.06
ER8\_512	0.41	0.79	11444.09
ER4\_1024	0.41	0.79	22888.20
ER2\_2048	4.09E-01	7.93E-01	4.58E+04
ER1\_4096	4.09E-01	7.93E-01	9.16E+04
}\spaceerdv

==> Tikz/space/space_ba.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    ymin=0.125,
    width=16cm,
    height=3.5cm,    
    symbolic x coords={BA\_512, BA\_1024, BA\_2048, BA\_4096, BA\_8192, BA\_16384, BA\_32768, BA\_65536},
    ylabel={Space [GB]},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=8pt,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log,
    log basis y={2},
    log origin=infty,
    point meta=explicit,
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=16
    ]

\addplot [fill=blue, postaction={pattern=grid}] table [meta=k1] \spaceba;

\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \spaceba;

\addplot [fill=teal, postaction={pattern=north east lines}] table [y=gsize, meta=gsize] \spaceba;
\end{axis}
\end{tikzpicture}

==> Tikz/space/space_er.tex <==
\begin{tikzpicture}
\begin{axis}[     
    ymin=0.0625,
    width=16cm,
    height=3.5cm,
    symbolic x coords={ER2\_256, ER1\_512, ER2\_512, ER1\_1024, ER2\_1024, ER1\_2048, ER2\_2048, ER1\_4096},
    ylabel={Space [GB]},
    ylabel style={font=\small},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=8pt,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log,
    log basis y={2},
    log origin=infty,
    legend style={    
        font=\scriptsize,
        at={(0.5,-0.75)},
        anchor=north,
        legend columns=-1
        % font=\scriptsize,
        % nodes={scale=0.5, transform shape},
        % cells={anchor=north},
        % at={(0.5,-0.6)},
        % anchor=north,
        % legend columns=-1
        % legend columns=3,        
        % fill=none
        },
    ymode=log,
    log basis y={2},    
    point meta=explicit,
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=16
    ]

\addplot [fill=blue, postaction={pattern=grid}] table [meta=k1] \spaceer;

\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \spaceer;

\addplot [fill=teal, postaction={pattern=north east lines}] table [y=gsize, meta=gsize] \spaceer;
\legend{$k=1$, $k=128$, graph size}
\end{axis}
\end{tikzpicture}

==> Tikz/space/space_er_dv.tex <==
\begin{tikzpicture}
\begin{axis}[        
    ymin=0.125,
    width=16cm,
    height=3.5cm,
    symbolic x coords={ER128\_32, ER64\_64, ER32\_128, ER16\_256, ER8\_512, ER4\_1024, ER2\_2048, ER1\_4096},
    ylabel={Space [GB]},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=8pt,
    ymajorgrids=true,
    grid style=dashed, 
    legend style={        
        font=\scriptsize,
        at={(0.5,-0.75)},
        anchor=north,
        legend columns=-1
        % font=\huge,
        % nodes={scale=0.5, transform shape},
        % cells={anchor=north},
        % at={(0.5,-0.5)},
        % anchor=north,
        % legend columns=3,        
        % fill=none
        },
    ymode=log,
    log basis y={2},  
    log origin=infty,
    point meta=explicit,
    x tick label style={rotate=30},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=16
    ]

\addplot [fill=blue, postaction={pattern=grid}] table [meta=k1] \spaceerdv;

\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \spaceerdv;

\addplot [fill=teal, postaction={pattern=north east lines}] table [y=gsize, meta=gsize] \spaceerdv;
\legend{$k=1$, $k=128$, graph size}
\end{axis}
\end{tikzpicture}

==> Tikz/space/space_ssw.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[        
    ymin=0.03125,
    width=16cm,
    height=3.5cm,
    symbolic x coords={mycielskian20,com-Friendster,GAP-kron, GAP-urand, MOLIERE\_2016, AGATHA\_2015, WDC\_2014, WDC\_2012},
    ylabel={Space [GB]},
    ylabel style={font=\small},
    % enlargelimits=0.14,
    % enlarge y limits=lower,    
    ybar, bar width=8pt,
    ymajorgrids=true,
    grid style=dashed,        
    % ymode=log,
    log basis y={2},
    log origin=infty,
    point meta=explicit,
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=16
    ]

\addplot [fill=blue, postaction={pattern=grid}] table [meta=k1] \spacessw;

\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \spacessw;

\addplot [fill=teal, postaction={pattern=north east lines}] table [y=gsize, meta=gsize] \spacessw;
\end{semilogyaxis}
\end{tikzpicture}

==> Tikz/space/space_ua.tex <==
\begin{tikzpicture}
\begin{axis}[  
    ymin=0.125,
    width=16cm,
    height=3.5cm,
    symbolic x coords={UA\_1024, UA\_2048, UA\_4096, UA\_8192, UA\_16384, UA\_32768, UA\_65536, UA\_131072},
    ylabel={Space [GB]},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=8pt,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log,
    log basis y={2},    
    log origin=infty,
    point meta=explicit,
    x tick label style={rotate=25},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=16
    ]

\addplot [fill=blue, postaction={pattern=grid}] table [meta=k1] \spaceua;

\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \spaceua;

\addplot [fill=teal, postaction={pattern=north east lines}] table [y=gsize, meta=gsize] \spaceua;
\end{axis}
\end{tikzpicture}

==> Tikz/space/space_ua_dv.tex <==
\begin{tikzpicture}
\begin{axis}[   
    ymin=1,
    width=16cm,
    height=3.5cm,
    symbolic x coords={UA\_512\_537, UA\_1024\_537, UA\_1024\_268, UA\_2048\_268, UA\_2048\_134, UA\_4096\_134, UA\_4096\_67, UA\_8192\_67},
    ylabel={Space [GB]},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar, bar width=8pt,
    ymajorgrids=true,
    grid style=dashed,    
    ymode=log,
    log basis y={2},    
    log origin=infty,
    point meta=explicit,
    x tick label style={rotate=15},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick distance=16
    ]

\addplot [fill=blue, postaction={pattern=grid}] table [meta=k1] \spaceuadv;

\addplot [fill=red, postaction={pattern=crosshatch}] table [y=k128, meta=k128] \spaceuadv;

\addplot [fill=teal, postaction={pattern=north east lines}] table [y=gsize, meta=gsize] \spaceuadv;
\end{axis}
\end{tikzpicture}

==> Tikz/time/breakdown.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    ymin=0.00390625,
    % ymax=1800,
    width=24cm,
    height=6cm,    
    ylabel={Runtime (seconds)},
    ylabel style={font=\Large},
    enlargelimits=0.14,
    enlarge y limits=upper,    
    ybar,
    bar width=8pt,
    enlargelimits=0.14,
    enlarge y limits=upper,
    ymajorgrids=true,
    grid style=dashed,
    ymode=log,
    log basis y={2},
    log origin=infty,
    legend style={    
        font=\Huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=north},
        at={(0.5,1.3)},
        anchor=north,
        legend columns=3,        
        fill=none},    
    point meta=explicit,
    symbolic x coords={WDC2014(k=1),WDC2014(k=128), WDC2012(k=1), WDC2012(k=128), BA32768(k=1), BA32768(k=128), BA65536(k=1),BA65536(k=128), G22048(k=1), G22048(k=128), G14096(k=1), G14096(k=128)},
    x tick label style={rotate=5},    
    x tick label style={font=\large},
    y tick label style={font=\small},
    xtick={WDC2014(k=1),WDC2012(k=1), BA32768(k=1), BA65536(k=1), G22048(k=1),G14096(k=1)},
    xticklabels={
      WDC\_2014, WDC\_2012, BA\_32768, BA\_65536, ER2\_2048, ER1\_4096},
    x tick label style={xshift=3ex},
    ytick distance=16,
    nodes near coords={}    
]
\addplot [fill=blue, postaction={pattern=grid}] table [meta=pr] \algps;
\addplot [fill=red, postaction={pattern=crosshatch}] table [y=pp, meta=pp] \algps;
\addplot [fill=teal, postaction={pattern=north east lines}] table [y=st, meta=st] \algps;

\node[anchor=south, font=\small] at (axis cs:{WDC2014(k=1)},760) {k=1};
\node[anchor=south, font=\small] at (axis cs:{WDC2014(k=128)},30) {k=128};
\node[anchor=south, font=\small] at (axis cs:{WDC2012(k=1)},1850) {k=1};
\node[anchor=south, font=\small, xshift=-0.5ex] at (axis cs:{WDC2012(k=128)},85) {k=128};

\node[anchor=south, font=\small] at (axis cs:{BA32768(k=1)},1650) {k=1};
\node[anchor=south, font=\small] at (axis cs:{BA32768(k=128)},45) {k=128};
\node[anchor=south, font=\small] at (axis cs:{BA65536(k=1)},2100) {k=1};
\node[anchor=south, font=\small] at (axis cs:{BA65536(k=128)},30) {k=128};

\node[anchor=south, font=\small] at (axis cs:{G22048(k=1)},4550) {k=1};
\node[anchor=south, font=\small] at (axis cs:{G22048(k=128)},85) {k=128};
\node[anchor=south, font=\small] at (axis cs:{G14096(k=1)},8100) {k=1};
\node[anchor=south, font=\small] at (axis cs:{G14096(k=128)},100) {k=128};
\legend{Preprocessing, Post-processing, Streaming};
\end{axis}
\end{tikzpicture}

==> Tikz/time/data.tex <==
\pgfplotstableread{
nstreams	WDC_2012	WDC_2014	AGATHA_2015	MOLIERE_2016	GAP-urand	GAP-kron	com-Friendster	mycielskian20
2   1.40	1.50	1.53	1.50	1.09	1.65	1.33	1.78
4	2.62	2.77	3.03	2.77	1.95	3.43	2.58	3.90
8	4.92	5.76	5.87	5.31	4.01	6.70	4.81	7.98
16	8.92	10.62	10.69	10.10	7.29	12.43	8.56	14.36
32	14.54	16.93	17.47	17.69	11.84	21.91	14.73	27.74
64	19.91	24.54	23.56	27.25	15.28	34.71	22.40	48.15
128	21.98	27.55	23.92	29.66	16.45	42.79	24.24	60.60
}\spssw

\pgfplotstableread{
nstreams	BA_512	BA_1024	BA_2048	BA_4096	BA_8192	BA_16384	BA_32768	BA_65536
2	1.764538135	1.838877568	1.861317248	1.837362208	1.816441691	1.80689213	1.86663501	2.101772768
4	3.118153136	3.398170095	3.576265931	3.579917227	3.493548367	3.525587887	3.662239125	4.301465796
8	6.032028652	6.526008116	6.916952921	7.173856738	6.173779185	6.313016985	6.994328639	8.599814969
16	9.888362599	11.79521855	12.20611644	12.56148312	13.08467544	13.29271401	14.65953238	17.09675288
32	17.95465429	21.14155571	22.35031535	23.03779334	24.05614538	25.1396215	28.0881132	32.46613166
64	28.37148763	33.02619297	34.92737467	37.11957632	40.35907891	43.93667375	47.99380702	56.71297942
128	36.86942832	41.85920689	44.77139207	49.40456762	53.72263907	65.52984241	72.88033714	69.99235671
}\spba

\pgfplotstableread{
nstreams	G1_4096	G1_2048	G1_1024	G1_512	G2_2048	G2_1024	G2_512	G2_256
2	1.81	1.84	1.81	1.82	1.81	1.82	1.82	1.83
4	3.63	3.64	3.65	3.64	3.60	3.60	3.56	3.62
8	7.17	7.32	7.24	7.20	7.10	7.00	6.96	7.03
16	13.82	14.51	14.35	14.04	14.57	14.18	14.02	13.99
32	27.60	27.55	26.79	27.37	26.70	26.26	24.97	26.51
64	51.40	49.31	47.53	48.69	47.47	45.91	43.93	43.88
128	83.02	80.77	79.18	78.58	83.35	80.99	75.39	68.27
}\sper

\pgfplotstableread{
Graph 	pr	pp	st
WDC2014(k=1)	7.446	14.040	730.50
WDC2014(k=128)	0.666	1.873	24.76
WDC2012(k=1)	15.760	76.870	1771.00
WDC2012(k=128)	1.021	7.981	75.77
BA32768(k=1)	0.042	0.350	1627.00
BA32768(k=128)	0.008	0.092	22.23
BA65536(k=1)	0.044	0.353	2084.00
BA65536(k=128)	0.004	0.076	29.70
G22048(k=1)	0.014	0.125	4450.00
G22048(k=128)	0.005	0.047	53.34
G14096(k=1)	0.014	0.127	8026.00
G14096(k=128)	0.005	0.047	96.63
}\algps



\pgfplotstableread{
nstreams	UA_1024	UA_2048	UA_4096	UA_8192	UA_16384	UA_32768	UA_65536	UA_131072
2	1.799137903	1.638746828	1.771284651	1.795953851	1.776863801	1.834900432	1.83398584	1.840414297
4	3.254696176	3.182771847	3.532182554	3.62793607	3.502054517	3.481872503	3.548136044	3.505232186
8	6.832407357	7.306770775	7.09735622	7.22764959	7.022663628	7.082627688	7.069240421	7.244429249
16	12.0889398	13.12233503	13.18204977	13.67463419	13.34065527	13.39265629	13.35300012	13.30424829
32	21.97187636	22.67719401	23.09121318	24.55645678	24.19757881	24.90598015	24.57613431	24.84460638
64	32.67880281	35.5959083	36.75097539	39.84290174	39.50267386	42.15066309	42.19763335	42.26690888
128	39.43632285	43.83467901	44.26424548	48.17236451	52.57337372	60.8192427	61.29093175	60.51724865
}\spua


\pgfplotstableread{
nstreams	G1_4096	G2_2048	G4_1024	G8_512	G16_256	G32_128	G64_64	G128_32
2	1.81	1.81	1.89	1.88	1.90	1.95	1.87	1.97
4	3.63	3.60	3.77	3.75	3.78	3.79	3.69	3.75
8	7.17	7.10	7.45	7.25	7.12	7.32	6.92	6.81
16	13.82	14.57	14.93	14.21	13.97	13.67	12.45	11.79
32	27.60	26.70	26.88	25.98	25.16	24.09	19.24	19.47
64	51.40	47.47	46.09	42.75	40.80	35.52	23.77	23.04
128	83.02	83.35	81.44	76.00	60.79	44.82	41.69	39.47
}\sperdv


\pgfplotstableread{
nstreams	WDC_2014	MOLIERE_2016	GAP-kron	com-Friendster	WDC_2014(NLD)	MOLIERE_2016(NLD)	GAP-kron(NLD)	com-Friendster(NLD)
2	1.50	1.50	1.65	1.33	1.28	1.17	1.24	1.24
4	2.77	2.77	3.43	2.58	2.56	2.62	2.71	2.55
8	5.76	5.31	6.70	4.81	5.15	5.15	5.80	5.20
16	10.62	10.10	12.43	8.56	9.69	10.13	11.57	9.90
32	16.93	17.69	21.91	14.73	16.05	17.39	20.20	14.73
64	24.54	27.25	34.71	22.40	21.42	17.56	22.41	14.67
128	27.55	29.66	42.79	24.24	17.18	15.01	17.45	12.28
}\spNLD


\pgfplotstableread{
nstreams	G1_4096	G1_2048	G1_1024	G1_512	G1_4096(NLD)	G1_2048(NLD)	G1_1024(NLD)	G1_512(NLD)
2	1.81	1.84	1.81	1.82	1.85	1.97	1.97	1.86
4	3.63	3.64	3.65	3.64	4.01	3.68	3.41	3.42
8	7.17	7.32	7.24	7.20	4.35	3.19	2.90	3.17
16	13.82	14.51	14.35	14.04	8.73	8.16	7.64	8.47
32	27.60	27.55	26.79	27.37	17.56	17.18	15.47	16.92
64	51.40	49.31	47.53	48.69	34.09	36.10	35.36	32.57
128	83.02	80.77	79.18	78.58	54.28	59.73	65.08	70.53
}\spGNLD


\pgfplotstableread{
ngroups	UA_4096_67	UA_8192_67	UA_2048_134	UA_4096_134	UA_1024_268	UA_2048_268	UA_512_537	UA_1024_537
1	6.734334896	7.691096099	5.297270831	5.756258061	5.067922492	5.168585273	5.330605148	5.302769422
2	13.17329652	14.7111806	11.38442417	12.2178572	11.5723789	12.19683096	9.10498183	9.187980433
4	22.43448498	24.64610882	21.50129567	22.41344512	13.19748491	14.6028268	8.128426296	8.634042667
8	24.39917724	26.51108221	21.99505559	24.31207871	11.19315355	12.04024324	13.9669025	15.01222241
16	27.87008498	29.98735453	21.03357929	23.16229053	17.63768843	20.7984804	16.08816471	19.61772611
}\spuaxy

==> Tikz/time/sp_ba.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={},    
    ymajorgrids=true,
    grid style=dashed,
    legend style={       
        font=\large,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.45)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=otimes,olive] table [x={nstreams}, y={BA_65536}] \spba;

\addplot [mark=star,teal] table [x={nstreams}, y={BA_32768}] \spba;

\addplot [mark=pentagon,cyan] table [x={nstreams}, y={BA_16384}] \spba;

\addplot [mark=triangle,purple] table [x={nstreams}, y={BA_8192}] \spba;

\addplot [mark=o,violet] table [x={nstreams}, y={BA_4096}] \spba;

\addplot [mark=diamond,blue] table [x={nstreams}, y={BA_2048}] \spba;

\addplot [mark=10-pointed star,orange] table [x={nstreams}, y={BA_1024}] \spba;

\addplot [mark=oplus,red] table [x={nstreams}, y={BA_512}] \spba;

\legend{BA\_65536, BA\_32768, BA\_16384, BA\_8192, BA\_4096, BA\_2048, BA\_1024, BA\_512};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_dense_lma.tex <==
\begin{tikzpicture}
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={Speedup in runtime},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        font=\large,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.45)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=otimes,red] table [x={nstreams}, y={G1_4096}] \spGNLD;

\addplot [mark=star,teal] table [x={nstreams}, y={G1_2048}] \spGNLD;

\addplot [mark=pentagon,blue] table [x={nstreams}, y={G1_1024}] \spGNLD;

\addplot [mark=triangle,orange] table [x={nstreams}, y={G1_512}] \spGNLD;

\addplot [mark=o,purple] table [x={nstreams}, y={G1_4096(NLD)}] \spGNLD;

\addplot [mark=diamond,olive] table [x={nstreams}, y={G1_2048(NLD)}] \spGNLD;

\addplot [mark=10-pointed star,cyan] table [x={nstreams}, y={G1_1024(NLD)}] \spGNLD;

\addplot [mark=oplus,violet] table [x={nstreams}, y={G1_512(NLD)}] \spGNLD;

\legend{ER1\_4096 ($r>1$), ER1\_2048 ($r>1$), ER1\_1024 ($r>1$), ER1\_512 ($r>1$), ER1\_4096 ($r=1$), ER1\_2048 ($r=1$), ER1\_1024 ($r=1$), ER1\_512 ($r=1$)};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_er.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={        
        font=\large,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.45)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=otimes,olive] table [x={nstreams}, y={G1_4096}] \sper;

\addplot [mark=star,teal] table [x={nstreams}, y={G2_2048}] \sper;

\addplot [mark=pentagon,cyan] table [x={nstreams}, y={G1_2048}] \sper;

\addplot [mark=triangle,purple] table [x={nstreams}, y={G2_1024}] \sper;

\addplot [mark=o,violet] table [x={nstreams}, y={G1_1024}] \sper;

\addplot [mark=diamond,blue] table [x={nstreams}, y={G2_512}] \sper;

\addplot [mark=10-pointed star,orange] table [x={nstreams}, y={G1_512}] \sper;

\addplot [mark=oplus,red] table [x={nstreams}, y={G2_256}] \sper;

\legend{ER1\_4096, ER2\_2048, ER1\_2048, ER2\_1024, ER1\_1024, ER2\_512, ER1\_512, ER2\_256};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_er_dv.tex <==
\begin{tikzpicture}
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={Speedup in runtime},
    ylabel style={font=\Large},
    ymajorgrids=true,
    grid style=dashed,
    legend style={        
        font=\Large,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.45)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=otimes,olive] table [x={nstreams}, y={G1_4096}] \sperdv;

\addplot [mark=star,teal] table [x={nstreams}, y={G2_2048}] \sperdv;

\addplot [mark=pentagon,cyan] table [x={nstreams}, y={G4_1024}] \sperdv;

\addplot [mark=triangle,purple] table [x={nstreams}, y={G8_512}] \sperdv;

\addplot [mark=o,violet] table [x={nstreams}, y={G16_256}] \sperdv;

\addplot [mark=diamond,blue] table [x={nstreams}, y={G32_128}] \sperdv;

\addplot [mark=10-pointed star,orange] table [x={nstreams}, y={G64_64}] \sperdv;

\addplot [mark=oplus,red] table [x={nstreams}, y={G128_32}] \sperdv;

\legend{ER1\_4096, ER2\_2048, ER4\_1024, ER8\_512, ER16\_256, ER32\_128, ER64\_64, ER128\_32};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_sparse_lma1.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={Speedup in runtime},
    ylabel style={font=\Large},
    ymajorgrids=true,
    grid style=dashed,
    legend style={  
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.65,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=o,red] table [x={nstreams}, y={WDC_2014}] \spNLD;

\addplot [mark=triangle,blue] table [x={nstreams}, y={WDC_2014(NLD)}] \spNLD;

\legend{WDC\_2014 ($r > 1$), WDC\_2014 ($r=1$)};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_sparse_lma2.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={Speedup in runtime},
    ylabel style={font=\Large},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.65,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=o,red] table [x={nstreams}, y={MOLIERE_2016}] \spNLD;

\addplot [mark=triangle,blue] table [x={nstreams}, y={MOLIERE_2016(NLD)}] \spNLD;

\legend{MOLIERE\_2016 ($r>1$), MOLIERE\_2016 ($r=1$)};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_sparse_lma3.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={    
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.65,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=o,red] table [x={nstreams}, y={GAP-kron}] \spNLD;

\addplot [mark=triangle,blue] table [x={nstreams}, y={GAP-kron(NLD)}] \spNLD;

\legend{GAP-kron ($r>1$), GAP-kron ($r=1$)};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_sparse_lma4.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={  
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.65,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=o,red] table [x={nstreams}, y={com-Friendster}] \spNLD;

\addplot [mark=triangle,blue] table [x={nstreams}, y={com-Friendster(NLD)}] \spNLD;

\legend{com-Friendster ($r>1$), com-Friendster ($r=1$)};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_ssw.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[        
    xlabel={$k$},    
    xlabel style={font=\Large},
    ylabel={Speedup in runtime},
    ylabel style={font=\Large},
    ymajorgrids=true,
    grid style=dashed,
    legend style={        
        font=\large,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.45)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=otimes,olive] table [x={nstreams}, y={WDC_2012}] \spssw;

\addplot [mark=star,teal] table [x={nstreams}, y={WDC_2014}] \spssw;

\addplot [mark=pentagon,cyan] table [x={nstreams}, y={AGATHA_2015}] \spssw;

\addplot [mark=triangle,purple] table [x={nstreams}, y={MOLIERE_2016}] \spssw;

\addplot [mark=o,violet] table [x={nstreams}, y={GAP-urand}] \spssw;

\addplot [mark=diamond,blue] table [x={nstreams}, y={GAP-kron}] \spssw;

\addplot [mark=10-pointed star,orange] table [x={nstreams}, y={com-Friendster}] \spssw;

\addplot [mark=oplus,red] table [x={nstreams}, y={mycielskian20}] \spssw;

\legend{WDC\_2012, WDC\_2014, AGATHA\_2015, MOLIERE\_2016, GAP-urand, GAP-kron, com-Friendster, mycielskian20};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_ua.tex <==
\begin{tikzpicture}
\begin{axis}[        
    xlabel={$k$},
    xlabel style={font=\Large},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={   
        font=\Large,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.45)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]

\addplot [mark=otimes,olive] table [x={nstreams}, y={UA_131072}] \spua;

\addplot [mark=star,teal] table [x={nstreams}, y={UA_65536}] \spua;

\addplot [mark=pentagon,cyan] table [x={nstreams}, y={UA_32768}] \spua;

\addplot [mark=triangle,purple] table [x={nstreams}, y={UA_16384}] \spua;

\addplot [mark=o,violet] table [x={nstreams}, y={UA_8192}] \spua;

\addplot [mark=diamond,blue] table [x={nstreams}, y={UA_4096}] \spua;

\addplot [mark=10-pointed star,orange] table [x={nstreams}, y={UA_2048}] \spua;

\addplot [mark=oplus,red] table [x={nstreams}, y={UA_1024}] \spua;

\legend{UA\_131072, UA\_65536, UA\_32768, UA\_16384, UA\_8192, UA\_4096, UA\_2048, UA\_1024};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_ua_134.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[        
    xlabel={$r$},
    xlabel style={font=\LARGE},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={ 
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]
    
\addplot [mark=o,blue] table [x={ngroups}, y={UA_4096_134}] \spuaxy;

\addplot [mark=triangle,olive] table [x={ngroups}, y={UA_2048_134}] \spuaxy;

\legend{UA\_4096\_134, UA\_2048\_134};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_ua_268.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[        
    xlabel={$r$},
    xlabel style={font=\LARGE},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={   
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]
    
\addplot [mark=o,blue] table [x={ngroups}, y={UA_2048_268}] \spuaxy;

\addplot [mark=triangle,olive] table [x={ngroups}, y={UA_1024_268}] \spuaxy;

\legend{UA\_2048\_268, UA\_1024\_268};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_ua_537.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[        
    xlabel={$r$},
    xlabel style={font=\LARGE},
    ylabel={Speedup in runtime},
    ylabel style={font=\LARGE},
    ymajorgrids=true,
    grid style=dashed,
    legend style={  
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]
    
\addplot [mark=o,blue] table [x={ngroups}, y={UA_1024_537}] \spuaxy;

\addplot [mark=triangle,olive] table [x={ngroups}, y={UA_512_537}] \spuaxy;

\legend{UA\_1024\_537, UA\_512\_537};

\end{axis}
\end{tikzpicture}

==> Tikz/time/sp_ua_67.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[        
    xlabel={$r$},
    xlabel style={font=\LARGE},
    ylabel={},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        font=\huge,
        nodes={scale=0.5, transform shape},
        cells={anchor=west},
        at={(0.75,0.35)},
        anchor=north,
        draw=none,
        fill=none},
    xmode=log,
    ymode=log,
    log basis y={2},
    log basis x={2},
    ]
    
\addplot [mark=o,blue] table [x={ngroups}, y={UA_8192_67}] \spuaxy;

\addplot [mark=triangle,olive] table [x={ngroups}, y={UA_4096_67}] \spuaxy;

\legend{UA\_8192\_67, UA\_4096\_67};

\end{axis}
\end{tikzpicture}
